Linear Vlasov Theory in the Shearing Sheet Approximation with Application to the Magneto-Rotational Instability

We derive the conductivity tensor for axisymmetric perturbations of a hot, collisionless, and charge-neutral plasma in the shearing sheet approximation. Our results generalize the well-known linear Vlasov theory for uniform plasmas to differentially rotating plasmas and can be used for wide range of kinetic stability calculations. We apply these results to the linear theory of the magneto-rotational instability (MRI) in collisionless plasmas. We show analytically and numerically how the general kinetic theory results derived here reduce in appropriate limits to previous results in the literature, including the low frequency guiding center (or "kinetic MHD") approximation, Hall MHD, and the gyro-viscous approximation. We revisit the cold plasma model of the MRI and show that, contrary to previous results, an initially unmagnetized collisionless plasma is linearly stable to axisymmetric perturbations in the cold plasma approximation. In addition to their application to astrophysical plasmas, our results provide a useful framework for assessing the linear stability of differentially rotating plasmas in laboratory experiments.

==> stix.tex <==
\tdplotsetmaincoords{70}{110}

\begin{tikzpicture}[scale=5,tdplot_main_coords]

\coordinate (O) at (0,0,0);

% Draw the main coordinate system axes
\draw[thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
\draw[thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};
\draw[thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};

% Angle between gyro-frequency vector and z-axis
\pgfmathsetmacro{\myphi}{20}
% Length of wave vector
\pgfmathsetmacro{\klen}{0.8}
% Angle between wave vector and z-axis
\pgfmathsetmacro{\kinc}{30}

\pgfmathsetmacro{\kz}{cos(\kinc)*\klen}
\pgfmathsetmacro{\kx}{sin(\kinc)*\klen}

\pgfmathsetmacro{\myalpha}{-atan(\kz*sin(\myphi)/\kx)}

\tdplotsetcoord{K}{\klen}{\kinc}{0}
\draw[black,dashed] (K) -- (Kyz);
\draw[black,dashed] (K) -- (Kxy);

\tdplotsetthetaplanecoords{90}
\tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{0.8}{0}{\myphi}{anchor=north}{$\varphi$}

\tdplotsetcoord{G}{1}{\myphi}{90}
\draw[black,dashed] (G) -- (Gxz);
\draw[black,dashed] (G) -- (Gxy);

% Define rotated coordinate system
\tdplotsetrotatedcoords{90}{\myphi}{\myalpha-90}
\tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{0.8}{0}{-\myalpha}{anchor=south
west}{$\chi$}

\tdplottransformmainrot{\kx}{0}{\kz}

% Draw the rotated coordinate system axes
\draw[thick,->,tdplot_rotated_coords] (0,0,0) -- (1,0,0)
node[anchor=north west,black]{$1$};
\draw[thick,->,tdplot_rotated_coords] (0,0,0) -- (0,1,0)
node[anchor=west,black]{$2$};
\draw[thick,->,tdplot_rotated_coords] (0,0,0) -- (0,0,1)
node[anchor=south,black]{$\bm{\omega}_g$};

\draw[tdplot_rotated_coords,dashed]
(\tdplotresx,0,\tdplotresz) -- (\tdplotresx,0,0);
\draw[tdplot_rotated_coords,dashed]
(\tdplotresx,0,\tdplotresz) -- (0,0,\tdplotresz);

\draw[-stealth,thick] (O) -- (\kx,0,\kz)
node[anchor=south east,black]{$\bm{k}$};

%\node at (0.5,0.25,-0.3){$k_x\tan\chi=k_z\sin\varphi$};

\end{tikzpicture}

